NOMA-Assisted Symbiotic Backscatter: Novel Beamforming Designs Under Imperfect SIC

Optimal beamforming designs under imperfect successive interference cancellation (SIC) decoding for a symbiotic network of non-orthogonal multiple access (NOMA) primary users and a secondary ambient tag have been lacking. We address that issue here. The primary base station (BS) serves NOMA users and a passive tag simultaneously in this network. We develop two transmit beamforming designs to meet the user and tag requirements while mitigating the effect of imperfect SIC. Specifically, we design optimal BS transmit beamforming and power allocation to either maximize the weighted sum rate of NOMA users and the tag or minimize the BS transmit power under the minimum rate requirements while satisfying the tag minimum energy requirement. Because both these problems are non-convex, we propose algorithms using alternative optimization, fractional programming, and semi-definite relaxation techniques. We also analyze their computational complexity. Finally, we present extensive numerical results to validate the proposed schemes and to show significant performance gains while keeping the tag design intact. For example, the proposed digital beamforming increases the harvested power and data rate by 2.16e3 % and 314.5 % compared to random beamforming.

==> Figures/ObjectivePM_New.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.755in,
height=4.338in,
at={(0.798in,0.586in)},
scale only axis,
xmin=1,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration Number},
ymin=3,
ymax=9,
ylabel style={font=\color{white!15!black}},
ylabel={Objective Value},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
1	3.1243807143327\\
2	4.65429543695859\\
3	4.65429543695859\\
4	4.65429543695859\\
5	4.65429543695859\\
6	4.65429543695859\\
7	4.65429543695859\\
8	4.65429543695859\\
9	4.65429543695859\\
10	4.65429543695859\\
11	4.65429543695859\\
12	4.65429543695859\\
13	4.65429543695859\\
14	4.65429543695859\\
15	4.65429543695859\\
16	4.65429543695859\\
17	4.65429543695859\\
18	4.65429543695859\\
19	4.65429543695859\\
20	4.65429543695859\\
};
\addlegendentry{$R^{\rm{th}}_0=0.2$ bps/Hz}

\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	4.17384889487559\\
2	7.00911181590249\\
3	7.00911181590249\\
4	7.00911181590249\\
5	7.00911181590249\\
6	7.00911181590249\\
7	7.00911181590249\\
8	7.00911181590249\\
9	7.00911181590249\\
10	7.00911181590249\\
11	7.00911181590249\\
12	7.00911181590249\\
13	7.00911181590249\\
14	7.00911181590249\\
15	7.00911181590249\\
16	7.00911181590249\\
17	7.00911181590249\\
18	7.00911181590249\\
19	7.00911181590249\\
20	7.00911181590249\\
};
\addlegendentry{$R^{\rm{th}}_0=0.3$ bps/Hz}

\addplot [color=black!50!green, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
1	5.47506814706099\\
2	8.64711764431723\\
3	8.64711764431723\\
4	8.64711764431723\\
5	8.64711764431723\\
6	8.64711764431723\\
7	8.64711764431723\\
8	8.64711764431723\\
9	8.64711764431723\\
10	8.64711764431723\\
11	8.64711764431723\\
12	8.64711764431723\\
13	8.64711764431723\\
14	8.64711764431723\\
15	8.64711764431723\\
16	8.64711764431723\\
17	8.64711764431723\\
18	8.64711764431723\\
19	8.64711764431723\\
20	8.64711764431723\\
};
\addlegendentry{$R^{\rm{th}}_0=0.4$ bps/Hz}

\end{axis}

\begin{axis}[%
width=6.135in,
height=5.323in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/ObjectiveWSR_New.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.755in,
height=4.338in,
at={(0.798in,0.586in)},
scale only axis,
xmin=1,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration Number},
ymin=4.5,
ymax=7.5,
ylabel style={font=\color{white!15!black}},
ylabel={Objective Value},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
1	4.87059847572755\\
2	5.36409209615105\\
3	5.49633380680294\\
4	5.59633380680294\\
5	5.59633380680294\\
6	5.59633380680294\\
7	5.59633380680294\\
8	5.59633380680294\\
9	5.59633380680294\\
10	5.59633380680294\\
11	5.59633380680294\\
12	5.59633380680294\\
13	5.59633380680294\\
14	5.59633380680294\\
15	5.59633380680294\\
16	5.59633380680294\\
17	5.59633380680294\\
18	5.59633380680294\\
19	5.59633380680294\\
20	5.59633380680294\\
};
\addlegendentry{$p_t=10$ dBm}

\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	5.91134621716061\\
2	6.10232303799048\\
3	6.20347296182777\\
4	6.20347296182777\\
5	6.20347296182777\\
6	6.20347296182777\\
7	6.20347296182777\\
8	6.20347296182777\\
9	6.20347296182777\\
10	6.20347296182777\\
11	6.20347296182777\\
12	6.20347296182777\\
13	6.20347296182777\\
14	6.20347296182777\\
15	6.20347296182777\\
16	6.20347296182777\\
17	6.20347296182777\\
18	6.20347296182777\\
19	6.20347296182777\\
20	6.20347296182777\\
};
\addlegendentry{$p_t=15$ dBm}

\addplot [color=black!50!green, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
1	6.61295424814991\\
2	6.91295424814991\\
3	7.02991230124989\\
4	7.02991230124989\\
5	7.02991230124989\\
6	7.02991230124989\\
7	7.02991230124989\\
8	7.02991230124989\\
9	7.02991230124989\\
10	7.02991230124989\\
11	7.02991230124989\\
12	7.02991230124989\\
13	7.02991230124989\\
14	7.02991230124989\\
15	7.02991230124989\\
16	7.02991230124989\\
17	7.02991230124989\\
18	7.02991230124989\\
19	7.02991230124989\\
20	7.02991230124989\\
};
\addlegendentry{$p_t=20$ dBm}

\end{axis}

\begin{axis}[%
width=6.135in,
height=5.323in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/PtxDelta.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.755in,
height=4.338in,
at={(0.798in,0.586in)},
scale only axis,
xmin=0.6,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\xi$},
ymin=10,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={Transmit Power [dBm]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0.6	18.3871982145279\\
0.7	17.7795207730633\\
0.8	16.9251333165361\\
0.9	16.1297779679626\\
1	15.3138683325526\\
};
\addlegendentry{$\alpha=0.3$}

\addplot [color=blue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.6	16.8358737672323\\
0.7	16.422768081425\\
0.8	15.4916496170187\\
0.9	14.6594213167472\\
1	13.550694072475\\
};
\addlegendentry{$\alpha=0.5$}

\addplot [color=black!50!green, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0.6	15.7155820956831\\
0.7	15.2103927125604\\
0.8	14.1502976989677\\
0.9	13.1952568272584\\
1	11.9621689086921\\
};
\addlegendentry{$\alpha=0.7$}

\end{axis}

\begin{axis}[%
width=6.135in,
height=5.323in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/Ptx_3U.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.755in,
height=4.338in,
at={(0.798in,0.586in)},
scale only axis,
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={Tag Rate Threshold ($R^{\rm{th}}_0$) [bps/Hz]},
ymin=-10,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={Transmit Power [dBm]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
1e-07	-9.78145364310183\\
0.1	7.29277947417677\\
0.2	10.3090394837807\\
0.3	12.0840182778335\\
0.4	13.3427711087019\\
0.5	14.4711908594256\\
};
\addlegendentry{$\alpha=0.3$}

\addplot [color=blue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1e-07	-9.7623500475878\\
0.1	5.14614598592556\\
0.2	8.09774209318971\\
0.3	10.0244601544574\\
0.4	11.3674396722901\\
0.5	12.3511513235372\\
};
\addlegendentry{$\alpha=0.5$}

\addplot [color=black!50!green, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
1e-07	-9.68275339367909\\
0.1	3.65404429322064\\
0.2	6.82622429805531\\
0.3	8.63888564389902\\
0.4	10.0094162372516\\
0.5	11.0738572792338\\
};
\addlegendentry{$\alpha=0.7$}

\end{axis}
\end{tikzpicture}%

==> Figures/RateHP_Tradeoff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.755in,
height=4.338in,
at={(0.798in,0.586in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={Harvested Power [dBm]},
ymin=0,
ymax=4.5,
ylabel style={font=\color{white!15!black}},
ylabel={Rate [bps/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0.202793402555678	0\\
0.198072316056824	0.32116840968435\\
0.18553607411175	0.425626431321559\\
0.171198218906408	0.56864358056023\\
0.152355073632982	0.636404914207249\\
0.131357813793844	0.711029742334465\\
0.110853321693741	0.786065755915417\\
0.0931344889181061	0.851630661310536\\
0.0669136636123128	0.900707726452898\\
0.0474489326698616	0.942700864780089\\
0	0.960471071905166\\
};
\addlegendentry{Random}

\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.114408771277858	0\\
0.111405485085662	0.209963190076944\\
0.103876477822265	0.280778623551728\\
0.0954447782189058	0.37799975167206\\
0.084559451923951	0.428217312357179\\
0.0728242194428599	0.485242766390282\\
0.0615047987978088	0.543336218435036\\
0.0518359650172725	0.595028700726414\\
0.0373859103650603	0.63423965736147\\
0.0267415539088011	0.668364547661803\\
0	0.682160423776945\\
};
\addlegendentry{Weighted MRT}

\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
4.51752233306906	0\\
4.26693750595103	1.20443011806174\\
3.91251123125467	1.92628575205314\\
3.55090929081345	2.61387984578672\\
3.13250430622777	3.03868691798865\\
2.69127627241967	3.35070113491731\\
2.21568564559909	3.54654448628676\\
1.72475604478117	3.69544739083696\\
1.18285351860858	3.80359387343243\\
0.643047500075918	3.90685752244131\\
0	3.9787028816452\\
};
\addlegendentry{Optimal Digital}

\addplot [color=mycolor1, dotted, line width=1.5pt]
  table[row sep=crcr]{%
3.71861521970522	0\\
3.51268349458626	1.11640416356561\\
3.21938542976967	1.78553345722224\\
2.91974779359415	2.42270506034042\\
2.57234113964414	2.81619001911722\\
2.20568256468298	3.10483261799002\\
1.81145488223055	3.28577423946948\\
1.40571913236161	3.42330645354991\\
0.961633724596082	3.52356699906046\\
0.519686501160898	3.61932823878582\\
0	3.68716074314364\\
};
\addlegendentry{Optimal Analog}

\end{axis}

\begin{axis}[%
width=6.135in,
height=5.323in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\draw [black, line width=1.0pt] (axis cs:0.1305,0.807411) ellipse [x radius=0.00734314, y radius=0.0498628];
\draw [black, line width=1.0pt] (axis cs:0.132461,0.256404) ellipse [x radius=0.00734314, y radius=0.0464318];
\draw[-{Stealth}, color=black, line width=1.0pt] (axis cs:0.249,0.327) -- (axis cs:0.135,0.753);
\draw(axis cs:0.42,0.325) node[fill=white] {Not Feasible for Passive Tags} edge[-Stealth] (axis cs:0.138,0.299);
\end{axis}

% node[fill=white] {Random}
\end{tikzpicture}%

==> Figures/Rate_Ptx.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.33000,0.10000}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.755in,
height=4.321in,
at={(0.798in,0.602in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Transmit Power [dBm]},
ymin=4,
ymax=24,
ytick={ 4,  8, 12, 16, 20, 24},
ylabel style={font=\color{white!15!black}},
ylabel={Primary Rate [bps/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.035,0.51)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	7.68315530522\\
3.33333333333333	8.7108401867157\\
6.66666666666667	9.78952969086109\\
10	10.832742665322\\
13.3333333333333	11.7367788591421\\
16.6666666666667	12.6113577192721\\
20	13.3903501758301\\
23.3333333333333	14.0177140736328\\
26.6666666666667	14.6355750124636\\
30	15.1517113594112\\
};
\addlegendentry{Random}

\addplot [color=blue, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	7.68315530522\\
3.33333333333333	8.7108401867157\\
6.66666666666667	9.78952969086109\\
10	10.832742665322\\
13.3333333333333	11.7367788591421\\
16.6666666666667	12.6113577192721\\
20	13.3903501758301\\
23.3333333333333	14.0177140736328\\
26.6666666666667	14.6355750124636\\
30	15.1517113594112\\
};\label{f4p1}
\addplot [color=blue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	10.3050832657506\\
3.33333333333333	11.4023709050709\\
6.66666666666667	12.4694773491352\\
10	13.5188207686155\\
13.3333333333333	14.5100063508158\\
16.6666666666667	15.4340727265098\\
20	16.2605441321427\\
23.3333333333333	16.9984454257895\\
26.6666666666667	17.6916285705627\\
30	18.2649899612104\\
};
\addlegendentry{Weighted MRT}

\addplot [color=blue, dashed, line width=1.5pt, mark size=4.5pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	10.3050832657506\\
3.33333333333333	11.4023709050709\\
6.66666666666667	12.4694773491352\\
10	13.5188207686155\\
13.3333333333333	14.5100063508158\\
16.6666666666667	15.4340727265098\\
20	16.2605441321427\\
23.3333333333333	16.9984454257895\\
26.6666666666667	17.6916285705627\\
30	18.2649899612104\\
};
\addplot [color=blue, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	9.75811531242509\\
3.33333333333333	10.5893477470509\\
6.66666666666667	11.5063005521322\\
10	12.4165312444066\\
13.3333333333333	13.3287489698353\\
16.6666666666667	14.1803957661379\\
20	14.9908608495875\\
23.3333333333333	15.7037805873993\\
26.6666666666667	16.3833563611896\\
30	16.9043462893594\\
};
\addlegendentry{Optimal Digital}

\addplot [color=blue, dashdotted, line width=1.5pt, mark size=4.5pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	9.75811531242509\\
3.33333333333333	10.5893477470509\\
6.66666666666667	11.5063005521322\\
10	12.4165312444066\\
13.3333333333333	13.3287489698353\\
16.6666666666667	14.1803957661379\\
20	14.9908608495875\\
23.3333333333333	15.7037805873993\\
26.6666666666667	16.3833563611896\\
30	16.9043462893594\\
};
\addplot [color=blue, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	8.90051810196976\\
3.33333333333333	9.97695437511884\\
6.66666666666667	10.9195342091116\\
10	11.8707855259709\\
13.3333333333333	12.650257922204\\
16.6666666666667	13.5023047599773\\
20	14.2606735489552\\
23.3333333333333	14.9151985765243\\
26.6666666666667	15.6180182115699\\
30	16.1136750983248\\
};
\addlegendentry{Optimal Analog}

\addplot [color=blue, dotted, line width=1.5pt, mark size=4.5pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	8.90051810196976\\
3.33333333333333	9.97695437511884\\
6.66666666666667	10.9195342091116\\
10	11.8707855259709\\
13.3333333333333	12.650257922204\\
16.6666666666667	13.5023047599773\\
20	14.2606735489552\\
23.3333333333333	14.9151985765243\\
26.6666666666667	15.6180182115699\\
30	16.1136750983248\\
};
\addplot [color=red, line width=1.5pt, mark size=3.5pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	5.25945663920991\\
3.33333333333333	5.69596156675738\\
6.66666666666667	6.05178521754379\\
10	6.41656713331905\\
13.3333333333333	6.73391229354863\\
16.6666666666667	7.03828339402407\\
20	7.32317073991293\\
23.3333333333333	7.59633430821623\\
26.6666666666667	7.86210803949581\\
30	8.12463435552532\\
};
\addplot [color=red, line width=1.5pt, only marks, mark size=3.5pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	5.25945663920991\\
3.33333333333333	5.69596156675738\\
6.66666666666667	6.05178521754379\\
10	6.41656713331905\\
13.3333333333333	6.73391229354863\\
16.6666666666667	7.03828339402407\\
20	7.32317073991293\\
23.3333333333333	7.59633430821623\\
26.6666666666667	7.86210803949581\\
30	8.12463435552532\\
};\label{f4p2}
\addplot [color=red, dashed, line width=1.5pt, mark size=3.5pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	5.78246439287997\\
3.33333333333333	6.0494918279715\\
6.66666666666667	6.31173196447565\\
10	6.57430814365707\\
13.3333333333333	6.83460508483225\\
16.6666666666667	7.09374501983128\\
20	7.35227614096544\\
23.3333333333333	7.61052324755386\\
26.6666666666667	7.86866922521726\\
30	8.1267099688575\\
};
\addplot [color=red, dashdotted, line width=1.5pt, mark size=3.5pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	6.24911571603039\\
3.33333333333333	6.64971511461623\\
6.66666666666667	6.97584666634699\\
10	7.30960143358889\\
13.3333333333333	7.6088531240108\\
16.6666666666667	7.89901251533526\\
20	8.18812631413513\\
23.3333333333333	8.48765753154673\\
26.6666666666667	8.7868882239963\\
30	9.11617276661751\\
};
\addplot [color=red, dotted, line width=1.5pt, mark size=3.5pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	5.99700980895833\\
3.33333333333333	6.27833670524759\\
6.66666666666667	6.59547739381515\\
10	6.9168500818874\\
13.3333333333333	7.25412738777218\\
16.6666666666667	7.58996777119947\\
20	7.92708597453061\\
23.3333333333333	8.26785550294237\\
26.6666666666667	8.60232974523132\\
30	8.95880751234959\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	7.70080890924715\\
3.33333333333333	8.75802655816362\\
6.66666666666667	9.9019220175264\\
10	11.0333610196273\\
13.3333333333333	12.1115187508498\\
16.6666666666667	13.2264901968928\\
20	14.3322586376248\\
23.3333333333333	15.4152582380922\\
26.6666666666667	16.5079431513211\\
30	17.7180823346578\\
};
\addplot [color=mycolor1, line width=1.5pt, only marks, mark size=5.0pt, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	7.70080890924715\\
3.33333333333333	8.75802655816362\\
6.66666666666667	9.9019220175264\\
10	11.0333610196273\\
13.3333333333333	12.1115187508498\\
16.6666666666667	13.2264901968928\\
20	14.3322586376248\\
23.3333333333333	15.4152582380922\\
26.6666666666667	16.5079431513211\\
30	17.7180823346578\\
};\label{f4p3}
\addplot [color=mycolor1, dashed, line width=1.5pt, mark size=5.0pt, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	10.3164068199932\\
3.33333333333333	11.4290481803944\\
6.66666666666667	12.53823325529\\
10	13.6533834366129\\
13.3333333333333	14.758879568032\\
16.6666666666667	15.8659358989609\\
20	16.9831536964909\\
23.3333333333333	18.0893310986444\\
26.6666666666667	19.1982713980489\\
30	20.2972927059529\\
};
\addplot [color=mycolor2, dashdotted, line width=1.5pt, mark size=5.0pt, mark=+, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	11.7424994298355\\
3.33333333333333	12.7907074798455\\
6.66666666666667	13.9682893418383\\
10	15.0956293864321\\
13.3333333333333	16.1721736244424\\
16.6666666666667	17.3184402232246\\
20	18.3803073146736\\
23.3333333333333	19.3864840660824\\
26.6666666666667	20.4375572356346\\
30	21.2934067426516\\
};
\addplot [color=mycolor1, dotted, line width=1.5pt, mark size=5.0pt, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	11.510695035627\\
3.33333333333333	12.4994695585089\\
6.66666666666667	13.5835664998912\\
10	14.6777146767009\\
13.3333333333333	15.7884132370318\\
16.6666666666667	16.9376742610778\\
20	18.0345792492664\\
23.3333333333333	19.0763758896924\\
26.6666666666667	20.1203411792109\\
30	20.9339967911205\\
};
\addplot [color=black!50!green, line width=1.5pt, mark size=5.5pt, mark=diamond, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
0	5.25959304243598\\
3.33333333333333	5.69620192661825\\
6.66666666666667	6.05210642565557\\
10	6.41695241290573\\
13.3333333333333	6.73434935784262\\
16.6666666666667	7.03875545687306\\
20	7.32373330260079\\
23.3333333333333	7.59688219129933\\
26.6666666666667	7.86272991524616\\
30	8.12510568277793\\
};
\addplot [color=black!50!green, line width=1.5pt, only marks, mark size=5.5pt, mark=diamond, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
0	5.25959304243598\\
3.33333333333333	5.69620192661825\\
6.66666666666667	6.05210642565557\\
10	6.41695241290573\\
13.3333333333333	6.73434935784262\\
16.6666666666667	7.03875545687306\\
20	7.32373330260079\\
23.3333333333333	7.59688219129933\\
26.6666666666667	7.86272991524616\\
30	8.12510568277793\\
};\label{f4p4}
\addplot [color=black!50!green, dashed, line width=1.5pt, mark size=5.5pt, mark=diamond, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
0	5.78246989364297\\
3.33333333333333	6.04949797877338\\
6.66666666666667	6.31173794971573\\
10	6.57431434368246\\
13.3333333333333	6.8346112347452\\
16.6666666666667	7.09375134472213\\
20	7.35228328469622\\
23.3333333333333	7.61053065415657\\
26.6666666666667	7.86867725976214\\
30	8.12671721341303\\
};
\addplot [color=black!50!green, dashdotted, line width=1.5pt, mark size=5.5pt, mark=diamond, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
0	6.57167956031134\\
3.33333333333333	6.99429779143229\\
6.66666666666667	7.36178303107043\\
10	7.72312703959658\\
13.3333333333333	8.0457002227109\\
16.6666666666667	8.33630322845752\\
20	8.59873353501554\\
23.3333333333333	8.84229824330252\\
26.6666666666667	9.07631966308215\\
30	9.30389727168342\\
};
\addplot [color=black!50!green, dotted, line width=1.5pt, mark size=5.5pt, mark=diamond, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
0	6.28673074736457\\
3.33333333333333	6.75046146486378\\
6.66666666666667	7.13937535338125\\
10	7.52429947787652\\
13.3333333333333	7.86059205568708\\
16.6666666666667	8.16529796309082\\
20	8.43807931011456\\
23.3333333333333	8.68679726117562\\
26.6666666666667	8.927113545569\\
30	9.14547646817175\\
};
\end{axis}

\node [draw,fill=white] at (rel axis cs: 0.435,0.998) {\shortstack[l]{
\ref{f4p1} $R_{1}$ - SR NOMA \\
\ref{f4p2} $R_{2}$ - SR NOMA \\
\ref{f4p3} $R_{1}$ - Traditional NOMA \\
\ref{f4p4} $R_{2}$ - Traditional NOMA}};

\end{tikzpicture}%

==> Figures/SumRate_deltaCom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.755in,
height=4.338in,
at={(0.798in,0.586in)},
scale only axis,
xmin=0.6,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\xi$},
ymin=16,
ymax=24,
ylabel style={font=\color{white!15!black}},
ylabel={Sum-Rate [bps/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0.6	16.2326821376664\\
0.7	17.5363555644985\\
0.8	19.1021935892181\\
0.9	20.6224555763002\\
1	22.4450349243227\\
};
\addlegendentry{$\alpha=0.3$}

\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.6	16.2326821376664\\
0.7	17.5363555644985\\
0.8	19.1021935892181\\
0.9	20.6224555763002\\
1	22.4450349243227\\
};\label{f9p1}
\addplot [color=blue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.6	16.3954068762646\\
0.7	17.7646998282224\\
0.8	19.4205336713137\\
0.9	21.0268655251839\\
1	22.9497298250707\\
};
\addlegendentry{$\alpha=0.5$}

\addplot [color=blue, dashed, line width=1.5pt, mark size=4.5pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.6	16.3954068762646\\
0.7	17.7646998282224\\
0.8	19.4205336713137\\
0.9	21.0268655251839\\
1	22.9497298250707\\
};
\addplot [color=black!50!green, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0.6	16.6488111710479\\
0.7	18.0116230912691\\
0.8	19.7079650965648\\
0.9	21.3471118369276\\
1	23.3683998666639\\
};
\addlegendentry{$\alpha=0.7$}

\addplot [color=black!50!green, dashdotted, line width=1.5pt, mark size=4.5pt, mark=o, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
0.6	16.6488111710479\\
0.7	18.0116230912691\\
0.8	19.7079650965648\\
0.9	21.3471118369276\\
1	23.3683998666639\\
};
\addplot [color=red, line width=1.5pt, mark size=3.5pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.6	16.2411795648575\\
0.7	17.2119061262083\\
0.8	18.3674938735802\\
0.9	19.4916884212039\\
1	20.8200198363877\\
};
\addplot [color=red, line width=1.5pt, only marks, mark size=3.5pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.6	16.2411795648575\\
0.7	17.2119061262083\\
0.8	18.3674938735802\\
0.9	19.4916884212039\\
1	20.8200198363877\\
};\label{f9p2}
\addplot [color=blue, dashed, line width=1.5pt, mark size=3.5pt, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.6	16.3253727777866\\
0.7	17.2863487891318\\
0.8	18.4313870415561\\
0.9	19.5455863962656\\
1	20.8619545750803\\
};
\addplot [color=black!50!green, dashdotted, line width=1.5pt, mark size=3.5pt, mark=square, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
0.6	16.409251411524\\
0.7	17.3641283171295\\
0.8	18.505242137532\\
0.9	19.6155153443038\\
1	20.9299926423691\\
};
\end{axis}

\begin{axis}[%
width=6.135in,
height=5.323in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\node [draw,fill=white] at (rel axis cs: 0.28,0.7) {\shortstack[l]{
\ref{f9p1} Optimal Digital \\
\ref{f9p2} Weighted MRT}};

\end{tikzpicture}%

==> Figures/SystemFig.eps_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SystemFig.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{398.57752991bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49903722)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{SystemFig.eps}}%
    \put(0.10766605,0.03841728){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Base-Station\end{tabular}}}}%
    \put(0.46963444,0.11332742){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Tag\end{tabular}}}}%
    \put(0.84749074,0.00701185){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$U_K$\end{tabular}}}}%
    \put(0.93969363,0.20553031){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$U_k$\end{tabular}}}}%
    \put(0.88324289,0.37488256){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$U_1$\end{tabular}}}}%
    \put(0.05693527,0.434802){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_t, \mathbf{w}, \rho$\end{tabular}}}}}%
    \put(0.80217102,0.22245469){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_k$\end{tabular}}}}}%
    \put(0.29618345,0.23847061){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{f}$\end{tabular}}}}}%
    \put(0.49727355,0.33913718){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{h}_k$\end{tabular}}}}}%
    \put(0.47377021,0.28521596){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(d_{h_k}\!)$\end{tabular}}}}}%
    \put(0.77518358,0.17911838){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(d_{q_k}\!)$\end{tabular}}}}}%
    \put(0.27127812,0.19850797){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(d_{f}\!)$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> Figures/TagRateDelta.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.755in,
height=4.338in,
at={(0.798in,0.586in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Transmit Power [dBm]},
ymin=0,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={Tag Rate [bps/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black!50!green, line width=1.5pt, only marks, mark size=5.0pt, mark=o, mark options={solid, black!50!green}]
  table[row sep=crcr]{%
0	0.242528918404907\\
3.33333333333333	0.487188707154127\\
6.66666666666667	0.865962627006622\\
10	1.28017309000083\\
13.3333333333333	1.77262326156307\\
16.6666666666667	2.30440126583353\\
20	2.90844302896404\\
23.3333333333333	3.54598233365814\\
26.6666666666667	4.17037425641474\\
30	4.92292549277131\\
};
\addlegendentry{Perferct SIC ($\xi=1$)}

\addplot [color=black!50!green, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.242528918404907\\
3.33333333333333	0.487188707154127\\
6.66666666666667	0.865962627006622\\
10	1.28017309000083\\
13.3333333333333	1.77262326156307\\
16.6666666666667	2.30440126583353\\
20	2.90844302896404\\
23.3333333333333	3.54598233365814\\
26.6666666666667	4.17037425641474\\
30	4.92292549277131\\
};\label{R2p1}
\addplot [color=black!50!green, line width=1.5pt, only marks, mark size=3.5pt, mark=square, mark options={solid, black!50!green}]
  table[row sep=crcr]{%
0	0.194023134723925\\
3.33333333333333	0.389750965723302\\
6.66666666666667	0.692770101605298\\
10	1.02413847200066\\
13.3333333333333	1.41809860925045\\
16.6666666666667	1.84352101266683\\
20	2.32675442317123\\
23.3333333333333	2.83678586692651\\
26.6666666666667	3.33629940513179\\
30	3.93834039421705\\
};
\addlegendentry{Imperferct SIC ($\xi=0.8$)}

\addplot [color=black!50!green, line width=1.5pt, mark size=3.5pt, mark=square, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
0	0.194023134723925\\
3.33333333333333	0.389750965723302\\
6.66666666666667	0.692770101605298\\
10	1.02413847200066\\
13.3333333333333	1.41809860925045\\
16.6666666666667	1.84352101266683\\
20	2.32675442317123\\
23.3333333333333	2.83678586692651\\
26.6666666666667	3.33629940513179\\
30	3.93834039421705\\
};
\addplot [color=black, dashed, line width=1.5pt, mark size=5.0pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	0.407979111319647\\
3.33333333333333	0.725047040429987\\
6.66666666666667	1.14632240343983\\
10	1.5939107859579\\
13.3333333333333	2.09990176905515\\
16.6666666666667	2.62698303625885\\
20	3.21418566071369\\
23.3333333333333	3.82817005829471\\
26.6666666666667	4.42732089883436\\
30	5.15339663249764\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.407979111319647\\
3.33333333333333	0.725047040429987\\
6.66666666666667	1.14632240343983\\
10	1.5939107859579\\
13.3333333333333	2.09990176905515\\
16.6666666666667	2.62698303625885\\
20	3.21418566071369\\
23.3333333333333	3.82817005829471\\
26.6666666666667	4.42732089883436\\
30	5.15339663249764\\
};\label{R2p2}
\addplot [color=black, dashed, line width=1.5pt, mark size=3.5pt, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	0.335118683809583\\
3.33333333333333	0.601478266405271\\
6.66666666666667	0.954124471087891\\
10	1.32652374020196\\
13.3333333333333	1.74458733733991\\
16.6666666666667	2.17640109636179\\
20	2.65286633972191\\
23.3333333333333	3.1460207086346\\
26.6666666666667	3.62562603911955\\
30	4.20227017143977\\
};
\end{axis}

\node [draw,fill=white] at (rel axis cs: 0.275,0.89) {\shortstack[l]{
\ref{R2p1} $R_{0}^{\rm{lb}}$  \\
\ref{R2p2} $R_{0}$}};
\end{tikzpicture}%



==> Figures/TagRate_3U_Rand.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.755in,
height=4.338in,
at={(0.798in,0.586in)},
scale only axis,
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={Tag Rate Threshould ($R^{\rm{th}}_0$ [bps/Hz]},
ymin=0,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={Tag Rate [bps/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.5pt, mark size=7.5pt, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
1e-07	9.99999999272475e-08\\
0.1	0.1\\
0.2	0.2\\
0.3	0.3\\
0.4	0.4\\
0.5	0.5\\
};
\addlegendentry{$R^{\rm{th}}_0$}

\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1e-07	2.22654890255376e-05\\
0.1	0.100246423583745\\
0.2	0.200222300146645\\
0.3	0.300210664333172\\
0.4	0.400178579839323\\
0.5	0.500171999833757\\
};
\addlegendentry{$\alpha=0.3$}

\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1e-07	2.22654890255376e-05\\
0.1	0.100246423583745\\
0.2	0.200222300146645\\
0.3	0.300210664333172\\
0.4	0.400178579839323\\
0.5	0.500171999833757\\
};\label{f8p1}
\addplot [color=blue, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
1e-07	4.5921650457842e-05\\
0.1	0.100293978203255\\
0.2	0.20042647449227\\
0.3	0.300381388836128\\
0.4	0.400283546981558\\
0.5	0.500326252199039\\
};
\addlegendentry{$\alpha=0.5$}

\addplot [color=blue, dashdotted, line width=1.5pt, mark size=4.5pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1e-07	4.5921650457842e-05\\
0.1	0.100293978203255\\
0.2	0.20042647449227\\
0.3	0.300381388836128\\
0.4	0.400283546981558\\
0.5	0.500326252199039\\
};
\addplot [color=black!50!green, dotted, line width=1.5pt]
  table[row sep=crcr]{%
1e-07	5.33258514645112e-05\\
0.1	0.100314833783186\\
0.2	0.200412234189512\\
0.3	0.300491980811595\\
0.4	0.400444106534492\\
0.5	0.500428241358778\\
};
\addlegendentry{$\alpha=0.7$}

\addplot [color=black!50!green, dotted, line width=1.5pt, mark size=4.5pt, mark=o, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
1e-07	5.33258514645112e-05\\
0.1	0.100314833783186\\
0.2	0.200412234189512\\
0.3	0.300491980811595\\
0.4	0.400444106534492\\
0.5	0.500428241358778\\
};
\addplot [color=red, dashed, line width=1.5pt, mark size=3.5pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1e-07	0\\
0.1	0.183914112101279\\
0.2	0.344607287000846\\
0.3	0.490945924936071\\
0.4	0.627145327082462\\
0.5	0.755841401195178\\
};
\addplot [color=red, line width=1.5pt, only marks, mark size=3.5pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1e-07	0\\
0.1	0.183914112101279\\
0.2	0.344607287000846\\
0.3	0.490945924936071\\
0.4	0.627145327082462\\
0.5	0.755841401195178\\
};\label{f8p2}
\addplot [color=blue, dashdotted, line width=1.5pt, mark size=3.5pt, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1e-07	0\\
0.1	0.183995006273483\\
0.2	0.344918873134605\\
0.3	0.491186237238548\\
0.4	0.627284020676516\\
0.5	0.756035063174139\\
};
\addplot [color=black!50!green, dotted, line width=1.5pt, mark size=3.5pt, mark=square, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
1e-07	0\\
0.1	0.184030481709404\\
0.2	0.344897143215961\\
0.3	0.49134189129535\\
0.4	0.627496152870347\\
0.5	0.756163101761013\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1e-07	3.04887851855172e-05\\
0.1	0.0438630888226974\\
0.2	0.0900666031284736\\
0.3	0.129548540447803\\
0.4	0.17206130818537\\
0.5	0.197440175381833\\
};
\addplot [color=red, line width=1.5pt, only marks, mark size=5.5pt, mark=diamond, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1e-07	3.04887851855172e-05\\
0.1	0.0438630888226974\\
0.2	0.0900666031284736\\
0.3	0.129548540447803\\
0.4	0.17206130818537\\
0.5	0.197440175381833\\
};\label{f8p3}
\addplot [color=blue, dashdotted, line width=1.5pt, mark size=5.5pt, mark=diamond, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1e-07	4.3871464878037e-05\\
0.1	0.0481666921440476\\
0.2	0.0940854529162167\\
0.3	0.135063424368974\\
0.4	0.176953638959202\\
0.5	0.204933728728665\\
};
\addplot [color=black!50!green, dotted, line width=1.5pt, mark size=5.5pt, mark=diamond, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
1e-07	6.51074472300505e-05\\
0.1	0.0527612354438674\\
0.2	0.0956695309676881\\
0.3	0.138149152023125\\
0.4	0.177509053743751\\
0.5	0.212463212724414\\
};
\addplot [color=red, dashed, line width=1.5pt, mark size=5.0pt, mark=star, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1e-07	0\\
0.1	0.082311777786687\\
0.2	0.16163419325289\\
0.3	0.229705327535807\\
0.4	0.300530434772991\\
0.5	0.340355671414583\\
};
\addplot [color=red, line width=1.5pt, only marks, mark size=5.0pt, mark=star, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1e-07	0\\
0.1	0.082311777786687\\
0.2	0.16163419325289\\
0.3	0.229705327535807\\
0.4	0.300530434772991\\
0.5	0.340355671414583\\
};\label{f8p4}
\addplot [color=blue, dashdotted, line width=1.5pt, mark size=5.0pt, mark=star, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1e-07	0\\
0.1	0.0899104274642907\\
0.2	0.168618493934461\\
0.3	0.238974979231401\\
0.4	0.308381204588044\\
0.5	0.351782426484699\\
};
\addplot [color=black!50!green, dotted, line width=1.5pt, mark size=5.0pt, mark=star, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
1e-07	0\\
0.1	0.0978148532359064\\
0.2	0.171341359173283\\
0.3	0.243978492763489\\
0.4	0.308815968036575\\
0.5	0.363185667951031\\
};
\end{axis}

\begin{axis}[%
width=6.135in,
height=5.323in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\node [draw,fill=white] at (rel axis cs: 0.275,0.6) {\shortstack[l]{
\ref{f8p1} $R_{0}^{\rm{lb}}$ - Proposed \\
\ref{f8p2} $R_{0}$ - Proposed \\
\ref{f8p3} $R_{0}^{\rm{lb}}$ - Random \\
\ref{f8p4} $R_{0}$ - Random}};

\end{tikzpicture}%

==> Figures/TagRate_3U_RandMRT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.755in,
height=4.338in,
at={(0.798in,0.586in)},
scale only axis,
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={Tag Rate Threshould ($R^{\rm{th}}_0)$ [bps/Hz]},
ymin=0,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={Tag Achieved Rate [bps/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.37,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.5pt, mark size=7.5pt, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
1e-07	9.99999999272475e-08\\
0.1	0.1\\
0.2	0.2\\
0.3	0.3\\
0.4	0.4\\
0.5	0.5\\
};
\addlegendentry{$R^{\rm{th}}_0$}

\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1e-07	2.22654890255376e-05\\
0.1	0.100246423583745\\
0.2	0.200222300146645\\
0.3	0.300210664333172\\
0.4	0.400178579839323\\
0.5	0.500171999833757\\
};
\addlegendentry{$\alpha=0.3$}

\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1e-07	2.22654890255376e-05\\
0.1	0.100246423583745\\
0.2	0.200222300146645\\
0.3	0.300210664333172\\
0.4	0.400178579839323\\
0.5	0.500171999833757\\
};\label{f8p1}
\addplot [color=blue, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
1e-07	4.5921650457842e-05\\
0.1	0.100293978203255\\
0.2	0.20042647449227\\
0.3	0.300381388836128\\
0.4	0.400283546981558\\
0.5	0.500326252199039\\
};
\addlegendentry{$\alpha=0.5$}

\addplot [color=blue, dashdotted, line width=1.5pt, mark size=4.5pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1e-07	4.5921650457842e-05\\
0.1	0.100293978203255\\
0.2	0.20042647449227\\
0.3	0.300381388836128\\
0.4	0.400283546981558\\
0.5	0.500326252199039\\
};
\addplot [color=black!50!green, dotted, line width=1.5pt]
  table[row sep=crcr]{%
1e-07	5.33258514645112e-05\\
0.1	0.100314833783186\\
0.2	0.200412234189512\\
0.3	0.300491980811595\\
0.4	0.400444106534492\\
0.5	0.500428241358778\\
};
\addlegendentry{$\alpha=0.7$}

\addplot [color=black!50!green, dotted, line width=1.5pt, mark size=4.5pt, mark=o, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
1e-07	5.33258514645112e-05\\
0.1	0.100314833783186\\
0.2	0.200412234189512\\
0.3	0.300491980811595\\
0.4	0.400444106534492\\
0.5	0.500428241358778\\
};
\addplot [color=red, dashed, line width=1.5pt, mark size=3.5pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1e-07	0\\
0.1	0.183914112101279\\
0.2	0.344607287000846\\
0.3	0.490945924936071\\
0.4	0.627145327082462\\
0.5	0.755841401195178\\
};
\addplot [color=red, line width=1.5pt, only marks, mark size=3.5pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1e-07	0\\
0.1	0.183914112101279\\
0.2	0.344607287000846\\
0.3	0.490945924936071\\
0.4	0.627145327082462\\
0.5	0.755841401195178\\
};\label{f8p2}
\addplot [color=blue, dashdotted, line width=1.5pt, mark size=3.5pt, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1e-07	0\\
0.1	0.183995006273483\\
0.2	0.344918873134605\\
0.3	0.491186237238548\\
0.4	0.627284020676516\\
0.5	0.756035063174139\\
};
\addplot [color=black!50!green, dotted, line width=1.5pt, mark size=3.5pt, mark=square, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
1e-07	0\\
0.1	0.184030481709404\\
0.2	0.344897143215961\\
0.3	0.49134189129535\\
0.4	0.627496152870347\\
0.5	0.756163101761013\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1e-07	1.06901766268769e-05\\
0.1	0.0148957171601509\\
0.2	0.0293485534865604\\
0.3	0.0468353299766342\\
0.4	0.0631667295264484\\
0.5	0.0874445726269962\\
};
\addplot [color=red, line width=1.5pt, only marks, mark size=5.5pt, mark=diamond, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1e-07	1.06901766268769e-05\\
0.1	0.0148957171601509\\
0.2	0.0293485534865604\\
0.3	0.0468353299766342\\
0.4	0.0631667295264484\\
0.5	0.0874445726269962\\
};\label{f8p3}
\addplot [color=blue, dashdotted, line width=1.5pt, mark size=5.5pt, mark=diamond, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1e-07	1.9390062177786e-05\\
0.1	0.0141882047346533\\
0.2	0.0288628085223419\\
0.3	0.042477983493305\\
0.4	0.0566148977749142\\
0.5	0.0680952649169929\\
};
\addplot [color=black!50!green, dotted, line width=1.5pt, mark size=5.5pt, mark=diamond, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
1e-07	2.47915397976281e-05\\
0.1	0.015082877762321\\
0.2	0.0286416811330517\\
0.3	0.0442541195552745\\
0.4	0.0586822520097357\\
0.5	0.0780869836509118\\
};
\addplot [color=red, dashed, line width=1.5pt, mark size=5.0pt, mark=star, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1e-07	0\\
0.1	0.0290604694637206\\
0.2	0.0563541153845238\\
0.3	0.088744850224812\\
0.4	0.118847614244299\\
0.5	0.161953674201441\\
};
\addplot [color=red, line width=1.5pt, only marks, mark size=5.0pt, mark=star, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1e-07	0\\
0.1	0.0290604694637206\\
0.2	0.0563541153845238\\
0.3	0.088744850224812\\
0.4	0.118847614244299\\
0.5	0.161953674201441\\
};\label{f8p4}
\addplot [color=blue, dashdotted, line width=1.5pt, mark size=5.0pt, mark=star, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1e-07	0\\
0.1	0.0277466135077833\\
0.2	0.0554222628871299\\
0.3	0.0810276238281886\\
0.4	0.107299426205864\\
0.5	0.128026804705294\\
};
\addplot [color=black!50!green, dotted, line width=1.5pt, mark size=5.0pt, mark=star, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
1e-07	0\\
0.1	0.0294618531352126\\
0.2	0.0550978638888931\\
0.3	0.0842300798606152\\
0.4	0.110921613299146\\
0.5	0.14566107985861\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1e-07	1.24114125996621e-05\\
0.1	0.0178457412707757\\
0.2	0.0333832576531579\\
0.3	0.0490642807968677\\
0.4	0.0639321971948704\\
0.5	0.0784175271311486\\
};
\addplot [color=red, line width=1.5pt, only marks, mark size=5.0pt, mark=triangle, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1e-07	1.24114125996621e-05\\
0.1	0.0178457412707757\\
0.2	0.0333832576531579\\
0.3	0.0490642807968677\\
0.4	0.0639321971948704\\
0.5	0.0784175271311486\\
};\label{f8p5}
\addplot [color=blue, dashdotted, line width=1.5pt, mark size=5.0pt, mark=triangle, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1e-07	2.07761592265865e-05\\
0.1	0.0179618287478026\\
0.2	0.0343646275467267\\
0.3	0.0503295577462377\\
0.4	0.0659276928823357\\
0.5	0.0798454271567814\\
};
\addplot [color=black!50!green, dotted, line width=1.5pt, mark size=5.0pt, mark=triangle, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
1e-07	2.96235457956403e-05\\
0.1	0.0183827267372729\\
0.2	0.0350307565465119\\
0.3	0.0515393396775162\\
0.4	0.0675260472405193\\
0.5	0.0825725392008171\\
};
\addplot [color=red, dashed, line width=1.5pt, mark size=5.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1e-07	0\\
0.1	0.0346830449724617\\
0.2	0.0638154559854121\\
0.3	0.0930634939255288\\
0.4	0.120422778236753\\
0.5	0.146240189700584\\
};
\addplot [color=red, line width=1.5pt, only marks, mark size=5.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1e-07	0\\
0.1	0.0346830449724617\\
0.2	0.0638154559854121\\
0.3	0.0930634939255288\\
0.4	0.120422778236753\\
0.5	0.146240189700584\\
};\label{f8p6}
\addplot [color=blue, dashdotted, line width=1.5pt, mark size=5.0pt, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1e-07	0\\
0.1	0.0349005251912018\\
0.2	0.06558645782867\\
0.3	0.0953342161212809\\
0.4	0.123989835010933\\
0.5	0.148738791463054\\
};
\addplot [color=black!50!green, dotted, line width=1.5pt, mark size=5.0pt, mark=asterisk, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
1e-07	0\\
0.1	0.0356799694466644\\
0.2	0.0667967449444741\\
0.3	0.097496159811389\\
0.4	0.126813630238984\\
0.5	0.153497074334574\\
};
\end{axis}

\begin{axis}[%
width=6.135in,
height=5.323in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\node [draw,fill=white] at (rel axis cs: 0.275,0.76) {\shortstack[l]{
\ref{f8p1} $R_{0}^{\rm{lb}}$ - Proposed \\
\ref{f8p2} $R_{0}$ - Proposed \\
\ref{f8p3} $R_{0}^{\rm{lb}}$ - MRT \\
\ref{f8p4} $R_{0}$ - MRT \\
\ref{f8p5} $R_{0}^{\rm{lb}}$ - Random \\
\ref{f8p6} $R_{0}$ - Random}};



\end{tikzpicture}%

==> Figures/TagRate_Ptx.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.755in,
height=4.338in,
at={(0.798in,0.586in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Transmit Power [dBm]},
ymin=0,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={Tag Rate [bps/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black!50!green, line width=1.5pt]
  table[row sep=crcr]{%
0	0.00900851780559306\\
3.33333333333333	0.0248175413326591\\
6.66666666666667	0.0615063942714621\\
10	0.112899095460448\\
13.3333333333333	0.224876038494179\\
16.6666666666667	0.38874289687214\\
20	0.62109696162678\\
23.3333333333333	0.966270587480445\\
26.6666666666667	1.32807681821275\\
30	1.88750682644676\\
};
\addlegendentry{Random}

\addplot [color=black!50!green, line width=1.5pt, only marks, mark size=5.0pt, mark=o, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
0	0.00900851780559306\\
3.33333333333333	0.0248175413326591\\
6.66666666666667	0.0615063942714621\\
10	0.112899095460448\\
13.3333333333333	0.224876038494179\\
16.6666666666667	0.38874289687214\\
20	0.62109696162678\\
23.3333333333333	0.966270587480445\\
26.6666666666667	1.32807681821275\\
30	1.88750682644676\\
};\label{f5p1}
\addplot [color=black!50!green, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.00570188662260922\\
3.33333333333333	0.0136133737129793\\
6.66666666666667	0.0365459787102438\\
10	0.0745714351792469\\
13.3333333333333	0.142760688413568\\
16.6666666666667	0.261962264495615\\
20	0.463276211753134\\
23.3333333333333	0.733477864364371\\
26.6666666666667	1.03972774294224\\
30	1.45525095654133\\
};
\addlegendentry{Weighted MRT}

\addplot [color=black!50!green, dashed, line width=1.5pt, mark size=5.0pt, mark=o, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
0	0.00570188662260922\\
3.33333333333333	0.0136133737129793\\
6.66666666666667	0.0365459787102438\\
10	0.0745714351792469\\
13.3333333333333	0.142760688413568\\
16.6666666666667	0.261962264495615\\
20	0.463276211753134\\
23.3333333333333	0.733477864364371\\
26.6666666666667	1.03972774294224\\
30	1.45525095654133\\
};
\addplot [color=black!50!green, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0.242528918404907\\
3.33333333333333	0.487188707154127\\
6.66666666666667	0.865962627006622\\
10	1.28017309000083\\
13.3333333333333	1.77262326156307\\
16.6666666666667	2.30440126583353\\
20	2.90844302896404\\
23.3333333333333	3.54598233365814\\
26.6666666666667	4.17037425641474\\
30	4.92292549277131\\
};
\addlegendentry{Optimal Digital}

\addplot [color=black!50!green, dashdotted, line width=1.5pt, mark size=5.0pt, mark=o, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
0	0.242528918404907\\
3.33333333333333	0.487188707154127\\
6.66666666666667	0.865962627006622\\
10	1.28017309000083\\
13.3333333333333	1.77262326156307\\
16.6666666666667	2.30440126583353\\
20	2.90844302896404\\
23.3333333333333	3.54598233365814\\
26.6666666666667	4.17037425641474\\
30	4.92292549277131\\
};
\addplot [color=black!50!green, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0.198416833104121\\
3.33333333333333	0.403352259700429\\
6.66666666666667	0.744473760359661\\
10	1.11919694947664\\
13.3333333333333	1.6037640248776\\
16.6666666666667	2.11504298934294\\
20	2.69765819085419\\
23.3333333333333	3.30211728107045\\
26.6666666666667	3.88593701103228\\
30	4.53751605072873\\
};
\addlegendentry{Optimal Analog}

\addplot [color=black!50!green, dotted, line width=1.5pt, mark size=5.0pt, mark=o, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
0	0.198416833104121\\
3.33333333333333	0.403352259700429\\
6.66666666666667	0.744473760359661\\
10	1.11919694947664\\
13.3333333333333	1.6037640248776\\
16.6666666666667	2.11504298934294\\
20	2.69765819085419\\
23.3333333333333	3.30211728107045\\
26.6666666666667	3.88593701103228\\
30	4.53751605072873\\
};
\addplot [color=black, line width=1.5pt, mark size=3.5pt, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	0.0178524587292708\\
3.33333333333333	0.0480762804458644\\
6.66666666666667	0.112560858157874\\
10	0.19741865413437\\
13.3333333333333	0.3602354816065\\
16.6666666666667	0.57975073558014\\
20	0.868470031784592\\
23.3333333333333	1.25814072032358\\
26.6666666666667	1.66427815861768\\
30	2.23296971000129\\
};
\addplot [color=black, line width=1.5pt, only marks, mark size=3.5pt, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	0.0178524587292708\\
3.33333333333333	0.0480762804458644\\
6.66666666666667	0.112560858157874\\
10	0.19741865413437\\
13.3333333333333	0.3602354816065\\
16.6666666666667	0.57975073558014\\
20	0.868470031784592\\
23.3333333333333	1.25814072032358\\
26.6666666666667	1.66427815861768\\
30	2.23296971000129\\
};\label{f5p2}
\addplot [color=black, dashed, line width=1.5pt, mark size=3.5pt, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	0.0113372405858569\\
3.33333333333333	0.0267512490276472\\
6.66666666666667	0.0687140988896127\\
10	0.134024393580386\\
13.3333333333333	0.242122910496644\\
16.6666666666667	0.413289442909186\\
20	0.674545158475804\\
23.3333333333333	0.997287047862083\\
26.6666666666667	1.36181862397583\\
30	1.8044044289565\\
};
\addplot [color=black, dashdotted, line width=1.5pt, mark size=3.5pt, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	0.407979111319647\\
3.33333333333333	0.725047040429987\\
6.66666666666667	1.14632240343983\\
10	1.5939107859579\\
13.3333333333333	2.09990176905515\\
16.6666666666667	2.62698303625885\\
20	3.21418566071369\\
23.3333333333333	3.82817005829471\\
26.6666666666667	4.42732089883436\\
30	5.15339663249764\\
};
\addplot [color=black, dotted, line width=1.5pt, mark size=3.5pt, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	0.341849439992547\\
3.33333333333333	0.618332710423623\\
6.66666666666667	1.00961607521543\\
10	1.42376510712176\\
13.3333333333333	1.9284337971619\\
16.6666666666667	2.44081680820209\\
20	3.01018741196915\\
23.3333333333333	3.59321754590557\\
26.6666666666667	4.15318448404502\\
30	4.77988802474256\\
};
\end{axis}

\node [draw,fill=white] at (rel axis cs: 0.26,0.8) {\shortstack[l]{
\ref{f5p1} $R_{0}^{\rm{lb}}$  \\
\ref{f5p2} $R_{0}$}};
\end{tikzpicture}%

==> Figures/UserRateDelta.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.755in,
height=4.338in,
at={(0.798in,0.586in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Transmit Power [dBm]},
ymin=0,
ymax=18,
ylabel style={font=\color{white!15!black}},
ylabel={Primary Rate [bps/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	9.86487172611914\\
3.33333333333333	10.5699775737976\\
6.66666666666667	11.5347156916573\\
10	12.4035351611507\\
13.3333333333333	13.2759500955239\\
16.6666666666667	14.1993035940924\\
20	14.9138715044102\\
23.3333333333333	15.5901766264319\\
26.6666666666667	16.2628927013867\\
30	16.6708059898661\\
};\label{R1p1}
\addplot [color=blue, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	9.86487172611914\\
3.33333333333333	10.5699775737976\\
6.66666666666667	11.5347156916573\\
10	12.4035351611507\\
13.3333333333333	13.2759500955239\\
16.6666666666667	14.1993035940924\\
20	14.9138715044102\\
23.3333333333333	15.5901766264319\\
26.6666666666667	16.2628927013867\\
30	16.6708059898661\\
};
\addlegendentry{Perferct SIC ($\xi=1$)}

\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	6.24911571603039\\
3.33333333333333	6.64971511461623\\
6.66666666666667	6.97584666634699\\
10	7.30960143358889\\
13.3333333333333	7.6088531240108\\
16.6666666666667	7.89901251533526\\
20	8.18812631413513\\
23.3333333333333	8.48765753154673\\
26.6666666666667	8.7868882239963\\
30	9.11617276661751\\
};\label{R1p2}
\addplot [color=red, dashed, line width=1.5pt, mark size=5.0pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	6.24911571603039\\
3.33333333333333	6.64971511461623\\
6.66666666666667	6.97584666634699\\
10	7.30960143358889\\
13.3333333333333	7.6088531240108\\
16.6666666666667	7.89901251533526\\
20	8.18812631413513\\
23.3333333333333	8.48765753154673\\
26.6666666666667	8.7868882239963\\
30	9.11617276661751\\
};
\addplot [color=blue, line width=1.5pt, mark size=3.2pt, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	7.89189738089531\\
3.33333333333333	8.45598205903812\\
6.66666666666667	9.22777255332583\\
10	9.92282812892056\\
13.3333333333333	10.6207600764191\\
16.6666666666667	11.3594428752739\\
20	11.9310972035282\\
23.3333333333333	12.4721413011455\\
26.6666666666667	13.0103141611093\\
30	13.3366447918929\\
};
\addplot [color=blue, line width=1.5pt, only marks, mark size=3.2pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
0	7.89189738089531\\
3.33333333333333	8.45598205903812\\
6.66666666666667	9.22777255332583\\
10	9.92282812892056\\
13.3333333333333	10.6207600764191\\
16.6666666666667	11.3594428752739\\
20	11.9310972035282\\
23.3333333333333	12.4721413011455\\
26.6666666666667	13.0103141611093\\
30	13.3366447918929\\
};
\addlegendentry{Imperferct SIC ($\xi=0.8$)}

\addplot [color=red, dashed, line width=1.5pt, mark size=3.5pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	4.99929257282431\\
3.33333333333333	5.31977209169298\\
6.66666666666667	5.58067733307759\\
10	5.84768114687111\\
13.3333333333333	6.08708249920864\\
16.6666666666667	6.31921001226821\\
20	6.55050105130811\\
23.3333333333333	6.79012602523739\\
26.6666666666667	7.02951057919704\\
30	7.29293821329401\\
};
\end{axis}

\begin{axis}[%
width=6.135in,
height=5.323in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\node [draw,fill=white] at (rel axis cs: 0.215,0.73) {\shortstack[l]{
\ref{R1p1} $R_{1}$  \\
\ref{R1p2} $R_{2}$}};

\end{tikzpicture}%

==> Figures/UserRate_3U_Rand.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.755in,
height=4.338in,
at={(0.798in,0.586in)},
scale only axis,
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={Tag Rate Threshould ($R^{\rm{th}}_0$) [bps/Hz]},
ymin=0,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={Primary Rate [bps/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.345,0.76)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1e-07	2\\
0.1	2\\
0.2	2\\
0.3	2\\
0.4	2\\
0.5	2\\
};
\addlegendentry{$R^{\rm{th}}_i$}

\addplot [color=black, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1e-07	2\\
0.1	2\\
0.2	2\\
0.3	2\\
0.4	2\\
0.5	2\\
};\label{f7p1}
\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1e-07	2.0146364366742\\
0.1	5.31943385896937\\
0.2	6.06170355228195\\
0.3	6.47390963771737\\
0.4	6.68164812092679\\
0.5	6.89880790696891\\
};
\addlegendentry{$\alpha=0.3$}

\addplot [color=red, dashed, line width=1.5pt, mark size=4.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1e-07	2.0146364366742\\
0.1	5.31943385896937\\
0.2	6.06170355228195\\
0.3	6.47390963771737\\
0.4	6.68164812092679\\
0.5	6.89880790696891\\
};
\addplot [color=blue, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
1e-07	2.01749063152046\\
0.1	4.72449106164026\\
0.2	5.4234282060339\\
0.3	5.81428972218207\\
0.4	6.03313474075554\\
0.5	6.23488553589475\\
};
\addlegendentry{$\alpha=0.5$}

\addplot [color=blue, dashdotted, line width=1.5pt, mark size=4.5pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1e-07	2.01749063152046\\
0.1	4.72449106164026\\
0.2	5.4234282060339\\
0.3	5.81428972218207\\
0.4	6.03313474075554\\
0.5	6.23488553589475\\
};
\addplot [color=black!50!green, dotted, line width=1.5pt]
  table[row sep=crcr]{%
1e-07	2.01818991921128\\
0.1	4.40848231970895\\
0.2	5.04842277865732\\
0.3	5.38383298358707\\
0.4	5.6402301715544\\
0.5	5.80288291840368\\
};
\addlegendentry{$\alpha=0.7$}

\addplot [color=black!50!green, dotted, line width=1.5pt, mark size=4.5pt, mark=o, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
1e-07	2.01818991921128\\
0.1	4.40848231970895\\
0.2	5.04842277865732\\
0.3	5.38383298358707\\
0.4	5.6402301715544\\
0.5	5.80288291840368\\
};
\addplot [color=black, line width=1.5pt, mark size=3.5pt, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1e-07	1\\
0.1	1\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
};
\addplot [color=black, line width=1.5pt, only marks, mark size=3.5pt, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1e-07	1\\
0.1	1\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
};\label{f7p2}
\addplot [color=red, dashed, line width=1.5pt, mark size=3.5pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1e-07	1.32585942226468\\
0.1	2.7810148300057\\
0.2	2.83433209747572\\
0.3	2.86800140323529\\
0.4	2.8660079638934\\
0.5	2.87211997915187\\
};
\addplot [color=blue, dashdotted, line width=1.5pt, mark size=3.5pt, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1e-07	1.32773291785085\\
0.1	2.69397548296659\\
0.2	2.79306482194039\\
0.3	2.80885055724121\\
0.4	2.82099389334093\\
0.5	2.8384075180469\\
};
\addplot [color=black!50!green, dotted, line width=1.5pt, mark size=3.5pt, mark=square, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
1e-07	1.3112924188264\\
0.1	2.62571535061391\\
0.2	2.74786139662487\\
0.3	2.77202191445961\\
0.4	2.79842473898553\\
0.5	2.79721014562779\\
};
\addplot [color=black, line width=1.5pt, mark size=5.5pt, mark=diamond, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1e-07	0.5\\
0.1	0.5\\
0.2	0.5\\
0.3	0.5\\
0.4	0.5\\
0.5	0.5\\
};
\addplot [color=black, line width=1.5pt, only marks, mark size=5.5pt, mark=diamond, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1e-07	0.5\\
0.1	0.5\\
0.2	0.5\\
0.3	0.5\\
0.4	0.5\\
0.5	0.5\\
};\label{f7p3}
\addplot [color=red, dashed, line width=1.5pt, mark size=5.5pt, mark=diamond, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1e-07	0.815315706493096\\
0.1	1.7455270898283\\
0.2	1.78120338447453\\
0.3	1.78949127515606\\
0.4	1.79187783444671\\
0.5	1.79489944129628\\
};
\addplot [color=blue, dashdotted, line width=1.5pt, mark size=5.5pt, mark=diamond, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1e-07	0.816507127233725\\
0.1	1.70861289951196\\
0.2	1.75513594261338\\
0.3	1.77301820777226\\
0.4	1.77659806672378\\
0.5	1.78376833553251\\
};
\addplot [color=black!50!green, dotted, line width=1.5pt, mark size=5.5pt, mark=diamond, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
1e-07	0.823574158344712\\
0.1	1.66868351252004\\
0.2	1.74217859473376\\
0.3	1.7524660826382\\
0.4	1.76617197005964\\
0.5	1.77010282632202\\
};
\addplot [color=red, dashed, line width=1.5pt, mark size=5.5pt, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1e-07	1.61026463378663\\
0.1	3.45523389506218\\
0.2	3.70807571021485\\
0.3	3.88488874622218\\
0.4	3.96542705941454\\
0.5	4.02265481835879\\
};
\addplot [color=red, line width=1.5pt, only marks, mark size=5.5pt, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1e-07	1.61026463378663\\
0.1	3.45523389506218\\
0.2	3.70807571021485\\
0.3	3.88488874622218\\
0.4	3.96542705941454\\
0.5	4.02265481835879\\
};\label{f7p4}
\addplot [color=blue, dashdotted, line width=1.5pt, mark size=5.5pt, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1e-07	1.52889951001396\\
0.1	3.29005394222647\\
0.2	3.45668096254778\\
0.3	3.63551856669516\\
0.4	3.78317728552928\\
0.5	3.85463932138852\\
};
\addplot [color=black!50!green, dotted, line width=1.5pt, mark size=5.5pt, mark=asterisk, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
1e-07	1.6187429899109\\
0.1	3.04945406349206\\
0.2	3.39330268541506\\
0.3	3.49328040284353\\
0.4	3.62340276641595\\
0.5	3.71096167608325\\
};
\addplot [color=red, dashed, line width=1.5pt, mark size=5.5pt, mark=star, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1e-07	0.599603291803583\\
0.1	1.31919962153889\\
0.2	1.32022306623988\\
0.3	1.32079290789146\\
0.4	1.31632763624659\\
0.5	1.31991175648587\\
};
\addplot [color=red, line width=1.5pt, only marks, mark size=5.5pt, mark=star, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1e-07	0.599603291803583\\
0.1	1.31919962153889\\
0.2	1.32022306623988\\
0.3	1.32079290789146\\
0.4	1.31632763624659\\
0.5	1.31991175648587\\
};\label{f7p5}
\addplot [color=blue, dashdotted, line width=1.5pt, mark size=5.5pt, mark=star, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1e-07	0.568957830141324\\
0.1	1.31669016354587\\
0.2	1.31726660456646\\
0.3	1.31946569359966\\
0.4	1.31548898252803\\
0.5	1.32065061671868\\
};
\addplot [color=black!50!green, dotted, line width=1.5pt, mark size=5.5pt, mark=star, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
1e-07	0.568033858610006\\
0.1	1.30798898857826\\
0.2	1.31855110187178\\
0.3	1.31976440811786\\
0.4	1.31964900830662\\
0.5	1.31664956143456\\
};
\addplot [color=red, dashed, line width=1.5pt, mark size=5.0pt, mark=triangle, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1e-07	0.731716075889157\\
0.1	0.999447327398723\\
0.2	0.999214753408541\\
0.3	0.999804213010529\\
0.4	0.999769335909228\\
0.5	0.999809465215935\\
};
\addplot [color=red, line width=1.5pt, only marks, mark size=5.0pt, mark=triangle, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1e-07	0.731716075889157\\
0.1	0.999447327398723\\
0.2	0.999214753408541\\
0.3	0.999804213010529\\
0.4	0.999769335909228\\
0.5	0.999809465215935\\
};\label{f7p6}
\addplot [color=blue, dashdotted, line width=1.5pt, mark size=5.0pt, mark=triangle, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1e-07	0.729819269058892\\
0.1	0.999378984820584\\
0.2	0.99939674150377\\
0.3	0.999754721910916\\
0.4	0.999657694783837\\
0.5	0.999790442026236\\
};
\addplot [color=black!50!green, dotted, line width=1.5pt, mark size=5.0pt, mark=triangle, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
1e-07	0.724108082749172\\
0.1	0.998505416137931\\
0.2	0.999284956253388\\
0.3	0.999277756888604\\
0.4	0.9989906573596\\
0.5	0.999286720851557\\
};
\end{axis}

\node [draw,fill=white] at (rel axis cs: 0.34,0.96) {\shortstack[l]{
\ref{f7p1} $U_{1}$ - Proposed \\
\ref{f7p2} $U_{2}$ - Proposed \\
\ref{f7p3} $U_{3}$ - Proposed \\
\ref{f7p4} $U_{1}$ - Random \\
\ref{f7p5} $U_{2}$ - Random \\
\ref{f7p6} $U_{3}$ - Random}};

\end{tikzpicture}%

==> Figures/UserRate_3U_RandMRT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.755in,
height=4.338in,
at={(0.798in,0.586in)},
scale only axis,
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={Tag Rate Threshould ($R^{\rm{th}}_0$) [bps/Hz]},
ymin=0,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={Primary Achieved Rate [bps/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.02,0.765)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1e-07	2\\
0.1	2\\
0.2	2\\
0.3	2\\
0.4	2\\
0.5	2\\
};
\addlegendentry{$R^{\rm{th}}_i$}

\addplot [color=black, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1e-07	2\\
0.1	2\\
0.2	2\\
0.3	2\\
0.4	2\\
0.5	2\\
};\label{f7p1}
\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1e-07	2.0146364366742\\
0.1	5.31943385896937\\
0.2	6.06170355228195\\
0.3	6.47390963771737\\
0.4	6.68164812092679\\
0.5	6.89880790696891\\
};
\addlegendentry{$\alpha=0.3$}

\addplot [color=red, dashed, line width=1.5pt, mark size=4.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1e-07	2.0146364366742\\
0.1	5.31943385896937\\
0.2	6.06170355228195\\
0.3	6.47390963771737\\
0.4	6.68164812092679\\
0.5	6.89880790696891\\
};
\addplot [color=blue, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
1e-07	2.01749063152046\\
0.1	4.72449106164026\\
0.2	5.4234282060339\\
0.3	5.81428972218207\\
0.4	6.03313474075554\\
0.5	6.23488553589475\\
};
\addlegendentry{$\alpha=0.5$}

\addplot [color=blue, dashdotted, line width=1.5pt, mark size=4.5pt, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1e-07	2.01749063152046\\
0.1	4.72449106164026\\
0.2	5.4234282060339\\
0.3	5.81428972218207\\
0.4	6.03313474075554\\
0.5	6.23488553589475\\
};
\addplot [color=black!50!green, dotted, line width=1.5pt]
  table[row sep=crcr]{%
1e-07	2.01818991921128\\
0.1	4.40848231970895\\
0.2	5.04842277865732\\
0.3	5.38383298358707\\
0.4	5.6402301715544\\
0.5	5.80288291840368\\
};
\addlegendentry{$\alpha=0.7$}

\addplot [color=black!50!green, dotted, line width=1.5pt, mark size=4.5pt, mark=o, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
1e-07	2.01818991921128\\
0.1	4.40848231970895\\
0.2	5.04842277865732\\
0.3	5.38383298358707\\
0.4	5.6402301715544\\
0.5	5.80288291840368\\
};
\addplot [color=black, line width=1.5pt, mark size=3.5pt, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1e-07	1\\
0.1	1\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
};
\addplot [color=black, line width=1.5pt, only marks, mark size=3.5pt, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1e-07	1\\
0.1	1\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
};\label{f7p2}
\addplot [color=red, dashed, line width=1.5pt, mark size=3.5pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1e-07	1.32585942226468\\
0.1	2.7810148300057\\
0.2	2.83433209747572\\
0.3	2.86800140323529\\
0.4	2.8660079638934\\
0.5	2.87211997915187\\
};
\addplot [color=blue, dashdotted, line width=1.5pt, mark size=3.5pt, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1e-07	1.32773291785085\\
0.1	2.69397548296659\\
0.2	2.79306482194039\\
0.3	2.80885055724121\\
0.4	2.82099389334093\\
0.5	2.8384075180469\\
};
\addplot [color=black!50!green, dotted, line width=1.5pt, mark size=3.5pt, mark=square, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
1e-07	1.3112924188264\\
0.1	2.62571535061391\\
0.2	2.74786139662487\\
0.3	2.77202191445961\\
0.4	2.79842473898553\\
0.5	2.79721014562779\\
};
\addplot [color=black, line width=1.5pt, mark size=5.5pt, mark=diamond, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1e-07	0.5\\
0.1	0.5\\
0.2	0.5\\
0.3	0.5\\
0.4	0.5\\
0.5	0.5\\
};
\addplot [color=black, line width=1.5pt, only marks, mark size=5.5pt, mark=diamond, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1e-07	0.5\\
0.1	0.5\\
0.2	0.5\\
0.3	0.5\\
0.4	0.5\\
0.5	0.5\\
};\label{f7p3}
\addplot [color=red, dashed, line width=1.5pt, mark size=5.5pt, mark=diamond, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1e-07	0.815315706493096\\
0.1	1.7455270898283\\
0.2	1.78120338447453\\
0.3	1.78949127515606\\
0.4	1.79187783444671\\
0.5	1.79489944129628\\
};
\addplot [color=blue, dashdotted, line width=1.5pt, mark size=5.5pt, mark=diamond, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1e-07	0.816507127233725\\
0.1	1.70861289951196\\
0.2	1.75513594261338\\
0.3	1.77301820777226\\
0.4	1.77659806672378\\
0.5	1.78376833553251\\
};
\addplot [color=black!50!green, dotted, line width=1.5pt, mark size=5.5pt, mark=diamond, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
1e-07	0.823574158344712\\
0.1	1.66868351252004\\
0.2	1.74217859473376\\
0.3	1.7524660826382\\
0.4	1.76617197005964\\
0.5	1.77010282632202\\
};
\addplot [color=red, dashed, line width=1.5pt, mark size=4.5pt, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1e-07	1.64691228223345\\
0.1	3.44335562490616\\
0.2	3.75716626470007\\
0.3	3.9829308694024\\
0.4	4.20103382014003\\
0.5	4.16837014578173\\
};
\addplot [color=red, line width=1.5pt, only marks, mark size=5.5pt, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1e-07	1.64691228223345\\
0.1	3.44335562490616\\
0.2	3.75716626470007\\
0.3	3.9829308694024\\
0.4	4.20103382014003\\
0.5	4.16837014578173\\
};\label{f7p4}
\addplot [color=blue, dashdotted, line width=1.5pt, mark size=5.5pt, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1e-07	1.57445390703189\\
0.1	3.01606535062187\\
0.2	3.38624233905771\\
0.3	3.59890633056258\\
0.4	3.8412210739975\\
0.5	3.99316957389287\\
};
\addplot [color=black!50!green, dotted, line width=1.5pt, mark size=5.5pt, mark=asterisk, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
1e-07	1.65955784453583\\
0.1	2.87129303925159\\
0.2	3.3310241993882\\
0.3	3.50230180182822\\
0.4	3.66779569989973\\
0.5	3.81399652809651\\
};
\addplot [color=red, dashed, line width=1.5pt, mark size=5.0pt, mark=star, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1e-07	0.431680654276472\\
0.1	1.31197040128825\\
0.2	1.31593136419489\\
0.3	1.31784140660649\\
0.4	1.31848491419677\\
0.5	1.31837213686373\\
};
\addplot [color=red, line width=1.5pt, only marks, mark size=5.0pt, mark=star, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1e-07	0.431680654276472\\
0.1	1.31197040128825\\
0.2	1.31593136419489\\
0.3	1.31784140660649\\
0.4	1.31848491419677\\
0.5	1.31837213686373\\
};\label{f7p5}
\addplot [color=blue, dashdotted, line width=1.5pt, mark size=5.0pt, mark=star, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1e-07	0.401973603489743\\
0.1	1.30274493816214\\
0.2	1.31637309273562\\
0.3	1.31809190536523\\
0.4	1.31621447204353\\
0.5	1.31999476607672\\
};
\addplot [color=black!50!green, dotted, line width=1.5pt, mark size=5.0pt, mark=star, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
1e-07	0.374757323910584\\
0.1	1.29952555008221\\
0.2	1.31410292649738\\
0.3	1.31528684854569\\
0.4	1.31713193205573\\
0.5	1.31916244097307\\
};
\addplot [color=red, dashed, line width=1.5pt, mark size=4.5pt, mark=triangle, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1e-07	0.441129584283391\\
0.1	0.997215312071552\\
0.2	0.998955389989419\\
0.3	0.999127104767087\\
0.4	0.999520397225681\\
0.5	0.999684456197141\\
};
\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=triangle, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1e-07	0.441129584283391\\
0.1	0.997215312071552\\
0.2	0.998955389989419\\
0.3	0.999127104767087\\
0.4	0.999520397225681\\
0.5	0.999684456197141\\
};\label{f7p6}
\addplot [color=blue, dashdotted, line width=1.5pt, mark size=4.5pt, mark=triangle, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1e-07	0.469797231038097\\
0.1	0.996393138701112\\
0.2	0.998337214821226\\
0.3	0.997150799075153\\
0.4	0.99830306595322\\
0.5	0.996827348277141\\
};
\addplot [color=black!50!green, dotted, line width=1.5pt, mark size=4.5pt, mark=triangle, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
1e-07	0.44766202642506\\
0.1	0.993976445796075\\
0.2	0.997223876466191\\
0.3	0.998735944395049\\
0.4	0.998321631522808\\
0.5	0.998144141251415\\
};
\addplot [color=red, dashed, line width=1.5pt, mark size=4.5pt, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1e-07	2.88864528046009\\
0.1	5.96230818387364\\
0.2	6.3919081052944\\
0.3	6.6387979721271\\
0.4	6.81054098492793\\
0.5	6.96178460453098\\
};
\addplot [color=red, line width=1.5pt, only marks, mark size=5.5pt, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1e-07	2.88864528046009\\
0.1	5.96230818387364\\
0.2	6.3919081052944\\
0.3	6.6387979721271\\
0.4	6.81054098492793\\
0.5	6.96178460453098\\
};\label{f7p7}
\addplot [color=blue, dashdotted, line width=1.5pt, mark size=5.5pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1e-07	2.89402567213725\\
0.1	5.64107668858661\\
0.2	6.06130930596841\\
0.3	6.3290282193287\\
0.4	6.51173761751236\\
0.5	6.64322395833361\\
};
\addplot [color=black!50!green, dotted, line width=1.5pt, mark size=5.5pt, mark=x, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
1e-07	2.91655787504687\\
0.1	5.41824395936636\\
0.2	5.8695207149498\\
0.3	6.12099372120467\\
0.4	6.30720733476005\\
0.5	6.44914614027422\\
};
\addplot [color=red, dashed, line width=1.5pt, mark size=4.5pt, mark=triangle, mark options={solid, rotate=180, red}, forget plot]
  table[row sep=crcr]{%
1e-07	1.80270893208011\\
0.1	2.90805520786004\\
0.2	2.9081473389286\\
0.3	2.90817816483569\\
0.4	2.90819352817629\\
0.5	2.90820398413509\\
};
\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=triangle, mark options={solid, rotate=180, red}, forget plot]
  table[row sep=crcr]{%
1e-07	1.80270893208011\\
0.1	2.90805520786004\\
0.2	2.9081473389286\\
0.3	2.90817816483569\\
0.4	2.90819352817629\\
0.5	2.90820398413509\\
};\label{f7p8}
\addplot [color=blue, dashdotted, line width=1.5pt, mark size=4.5pt, mark=triangle, mark options={solid, rotate=180, blue}, forget plot]
  table[row sep=crcr]{%
1e-07	1.80341430663704\\
0.1	2.90793585521275\\
0.2	2.90808461654187\\
0.3	2.90813939405322\\
0.4	2.90816548901987\\
0.5	2.90818008479228\\
};
\addplot [color=black!50!green, dotted, line width=1.5pt, mark size=4.5pt, mark=triangle, mark options={solid, rotate=180, black!50!green}, forget plot]
  table[row sep=crcr]{%
1e-07	1.80632996396606\\
0.1	2.90781048891925\\
0.2	2.90803089543282\\
0.3	2.90810080402596\\
0.4	2.90813733114018\\
0.5	2.90815873027268\\
};
\addplot [color=red, dashed, line width=1.5pt, mark size=4.2pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1e-07	1.33222589324648\\
0.1	1.79994159527038\\
0.2	1.79997040649196\\
0.3	1.79998004612917\\
0.4	1.79998485038857\\
0.5	1.79998812004708\\
};
\addplot [color=red, line width=1.5pt, only marks, mark size=4.2pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1e-07	1.33222589324648\\
0.1	1.79994159527038\\
0.2	1.79997040649196\\
0.3	1.79998004612917\\
0.4	1.79998485038857\\
0.5	1.79998812004708\\
};\label{f7p9}
\addplot [color=blue, dashdotted, line width=1.5pt, mark size=4.2pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1e-07	1.33250517930509\\
0.1	1.79990423504326\\
0.2	1.79995075738438\\
0.3	1.79996788733181\\
0.4	1.79997604758088\\
0.5	1.79998061183901\\
};
\addplot [color=black!50!green, dotted, line width=1.5pt, mark size=4.2pt, mark=*, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
1e-07	1.33365850807148\\
0.1	1.799864992213\\
0.2	1.79993392274373\\
0.3	1.79995578487016\\
0.4	1.79996720754738\\
0.5	1.79997389935814\\
};
\end{axis}

% \node [draw,fill=white] at (rel axis cs: 0.33,0.89) {\shortstack[l]{
% \ref{f7p1} $U_{1}$ - Proposed \\
% \ref{f7p2} $U_{2}$ - Proposed \\
% \ref{f7p3} $U_{3}$ - Proposed \\
% \ref{f7p4} $U_{1}$ -  MRT \\
% \ref{f7p5} $U_{2}$ -  MRT \\
% \ref{f7p6} $U_{3}$ -  MRT \\
% \ref{f7p7} $U_{1}$ - Random \\
% \ref{f7p8} $U_{2}$ - Random \\
% \ref{f7p9} $U_{3}$ - Random}};

\node [draw,fill=white] at (rel axis cs: 0.98,0.39) {\shortstack[l]{
\ref{f7p1} $U_{1}$ - Proposed \\
\ref{f7p2} $U_{2}$ - Proposed \\
\ref{f7p3} $U_{3}$ - Proposed \\
\ref{f7p4} $U_{1}$ -  MRT \\
\ref{f7p5} $U_{2}$ -  MRT \\
\ref{f7p6} $U_{3}$ -  MRT \\
\ref{f7p7} $U_{1}$ - Random \\
\ref{f7p8} $U_{2}$ - Random \\
\ref{f7p9} $U_{3}$ - Random}};

% \node [draw,fill=white] at (rel axis cs: 0.7,0.25) {\shortstack[l]{
% \ref{f7p1} $U_{1}$ - Proposed \,\,
% \ref{f7p2} $U_{2}$ - Proposed \,\,
% \ref{f7p3} $U_{3}$ - Proposed \\
% \ref{f7p4} $U_{1}$ -  MRT \,\,
% \ref{f7p5} $U_{2}$ -  MRT \,\,
% \ref{f7p6} $U_{3}$ -  MRT \\
% \ref{f7p7} $U_{1}$ - Random \,\,
% \ref{f7p8} $U_{2}$ - Random \,\,
% \ref{f7p9} $U_{3}$ - Random}};


\end{tikzpicture}%

==> Figures/symbotic_relationshipsNew.eps_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'symbotic_relationshipsNew.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{293.11919205bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34959671)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{symbotic_relationshipsNew.eps}}%
    \put(-0.92478632,1.64812828){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{47.91718421\unitlength}\end{minipage}}}%
    \put(0.14851958,0.21986995){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}CSR\end{tabular}}}}%
    \put(0.48771922,0.28859025){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Symbiotic Relationships\end{tabular}}}}%
    \put(0.14801801,0.06909267){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Primary: Benefit\end{tabular}}}}%
    \put(0.14801801,0.03327074){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Secondary: Benefit\end{tabular}}}}%
    \put(0.52670392,0.06909267){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Primary: Benefit\end{tabular}}}}%
    \put(0.52670392,0.03327074){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Secondary: Harm\end{tabular}}}}%
    \put(0.84398115,0.06909267){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Primary: Harm\end{tabular}}}}%
    \put(0.84398115,0.03327074){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Secondary: Harm\end{tabular}}}}%
    \put(0.84448268,0.21986995){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}PSR\end{tabular}}}}%
    \put(0.14334505,0.11551583){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Commensalism\end{tabular}}}}%
    \put(0.52203068,0.11551583){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Parasitism\end{tabular}}}}%
    \put(0.83930798,0.11551583){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Competition\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/system_fig.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'system_fig.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240.70499931bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47224639)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(-0.86156213,2.49143548){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{58.35128627\unitlength}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{system_fig.pdf}}%
    \put(0.15605438,0.01967165){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}BS\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{system_fig.pdf}}%
    \put(0.35111812,0.42395277){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Tag\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{system_fig.pdf}}%
    \put(0.92637269,0.3770173){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{system_fig.pdf}}%
    \put(0.92792655,0.03012292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U_K$\end{tabular}}}}%
    \put(0.51040131,0.19152649){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{h}_K$\end{tabular}}}}}%
    \put(0.73476985,0.20830938){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_K$\end{tabular}}}}}%
    \put(0.32141224,0.37450125){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{f}$\end{tabular}}}}}%
    \put(0.6073134,0.42377883){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_1$\end{tabular}}}}}%
    \put(0.04546223,0.34846006){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_t, \mathbf{w}, \boldsymbol{\rho}$\end{tabular}}}}}%
    \put(0.43525262,0.34636412){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{h}_1$\end{tabular}}}}}%
    \put(0.33161916,0.34096906){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(d_{f}\!)$\end{tabular}}}}}%
    \put(0.47735849,0.13954155){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(d_{h_K}\!)$\end{tabular}}}}}%
    \put(0.67042129,0.16025008){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(d_{q_K}\!)$\end{tabular}}}}}%
    \put(0.41730485,0.30322996){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(d_{h_1}\!)$\end{tabular}}}}}%
    \put(0.58047464,0.38070169){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(d_{q_1}\!)$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{system_fig.pdf}}%
    \put(0.92637269,0.20876148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{system_fig.pdf}}%
    \put(0.53612818,0.28171026){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{h}_k$\end{tabular}}}}}%
    \put(0.51818038,0.23857609){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(d_{h_k}\!)$\end{tabular}}}}}%
    \put(0.73477001,0.32826946){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_k$\end{tabular}}}}}%
    \put(0.67548468,0.28410511){\color[rgb]{0,0,0}\rotatebox{0.53733522}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(d_{q_k}\!)$\end{tabular}}}}}%
  \end{picture}%
\endgroup%

